Bounds of Chain-of-Thought Robustness: Reasoning Steps, Embed Norms, and Beyond

Existing research indicates that the output of Chain-of-Thought (CoT) is significantly affected by input perturbations. Although many methods aim to mitigate such impact by optimizing prompts, a theoretical explanation of how these perturbations influence CoT outputs remains an open area of research. This gap limits our in-depth understanding of how input perturbations propagate during the reasoning process and hinders further improvements in prompt optimization methods. Therefore, in this paper, we theoretically analyze the effect of input perturbations on the fluctuation of CoT outputs. We first derive an upper bound for input perturbations under the condition that the output fluctuation is within an acceptable range, based on which we prove that: (i) This upper bound is positively correlated with the number of reasoning steps in the CoT; (ii) Even an infinitely long reasoning process cannot eliminate the impact of input perturbations. We then apply these conclusions to the Linear Self-Attention (LSA) model, which can be viewed as a simplified version of the Transformer. For the LSA model, we prove that the upper bound for input perturbation is negatively correlated with the norms of the input embedding and hidden state vectors. To validate this theoretical analysis, we conduct experiments on three mainstream datasets and four mainstream models. The experimental results align with our theoretical analysis, empirically demonstrating the correctness of our findings.

==> fig/fluctuation_with_more_steps.tex <==
\begin{tikzpicture}
  % === 左轴：OF ===
  \begin{axis}[
      width=\linewidth,
      height=0.45\linewidth,
      scale only axis,
      xlabel={CoT Steps},
      ylabel={Output Fluctuation (OF)},
      xmin=1, xmax=16,
      ymin=0, ymax=1.0,
      grid=both,
      grid style={densely dotted},
      tick align=outside,
      tick pos=left,
      major tick length=2pt,
      minor tick num=1,
      enlargelimits=false,
      legend pos=north east,
      legend style={draw=none, legend columns=1},
      legend cell align=left,
      scaled y ticks=false,
      yticklabel style={/pgf/number format/fixed}
    ]
    \addplot+[softred, mark=square*, mark options={draw=softred, fill=softred}] coordinates {
        (1, 0.512774010544)
        (2, 0.790118914257)
        (3, 0.752526002584)
        (4, 0.716433102176)
        (5, 0.740516224869)
        (6, 0.537919472379)
        (7, 0.513097976549)
        (8, 0.374344844776)
        (9, 0.384537575551)
        (10, 0.259864807202)
        (11, 0.269958724287)
        (12, 0.242731770639)
        (13, 0.270437035978)
        (14, 0.235867754888)
        (15, 0.284766461242)
        (16, 0.221796394589)
    };
    \addlegendentry{OF}
    \addlegendimage{mark=square*, color=softblue}
    \addlegendentry{EM}
  \end{axis}

  % === 右轴：EM ===
  \begin{axis}[
      width=\linewidth,
      height=0.45\linewidth,
      scale only axis,
      xmin=1, xmax=16,
      ymin=0, ymax=0.5,
      axis y line*=right,
      axis x line=none,
      ylabel={Exact Match (EM)},
      tick align=outside,
      major tick length=2pt,
      minor tick num=1,
      scaled y ticks=false,
      yticklabel style={/pgf/number format/fixed}
    ]
    \addplot+[
      softblue,
      mark=square*,
      mark size=1.6pt
    ] coordinates {
        (1, 0.399900000000)
        (2, 0.258000000000)
        (3, 0.264450000000)
        (4, 0.245100000000)
        (5, 0.219300000000)
        (6, 0.141900000000)
        (7, 0.103200000000)
        (8, 0.064500000000)
        (9, 0.045150000000)
        (10, 0.025800000000)
        (11, 0.032250000000)
        (12, 0.012900000000)
        (13, 0.003225000000)
        (14, 0.006450000000)
        (15, 0.019350000000)
        (16, 0.000000000000)
    };
  \end{axis}
\end{tikzpicture}


==> fig/performance_cross_cot_step/MATH.tex <==
\hspace{-0.15\textwidth}
\begin{subfigure}[b]{0.35\textwidth}
  \input{fig/performance_cross_cot_step/MATH_Llama2}
  \vspace{-1.5em}
  % \label{fig:curves_llama3.1_8b_gsm8k}
  \caption{MATH, Llama2-7b.}
\end{subfigure}
\hspace{0.15\textwidth}
\begin{subfigure}[b]{0.35\textwidth}
  \input{fig/performance_cross_cot_step/MATH_Llama31}
  \vspace{-1.5em}
  % \label{fig:curves_llama3.1_8b_math}
  \caption{MATH, Llama3.1-8b.}
\end{subfigure}

\hspace{-0.15\textwidth}
\begin{subfigure}[b]{0.35\textwidth}
  \input{fig/performance_cross_cot_step/MATH_LlamaR1}
  \vspace{-1.5em}
  % \label{fig:curves_llama3.1_8b_humaneval}
  \caption{MATH, Llama-R1-8b.}
\end{subfigure}
\hspace{0.15\textwidth}
\begin{subfigure}[b]{0.35\textwidth}
  \input{fig/performance_cross_cot_step/MATH_Qwen3}
  \vspace{-1.5em}
  % \label{fig:curves_llama3.1_8b_mbpp}
  \caption{MATH, Qwen3-8b.}
\end{subfigure}

==> fig/perturbation_cross_cot_step.tex <==
\begin{tikzpicture}
  % ------ 左侧轴：OF ------
  \begin{axis}[
      width=\linewidth,
      height=0.45\linewidth,   % ← 与 width 一致，正方形
      scale only axis,        % ← 仅缩放绘图区，确保正方形
      xlabel={CoT Steps},
      ylabel={Output Fluctuation (OF)},
      xmin=1, xmax=8,
      ymin=0.1, ymax=0.8,
      xtick={1,2,3,4,5,6,7,8},
      grid=both,
      grid style={densely dotted},
      tick align=outside,
      tick pos=left,
      major tick length=2pt,
      minor tick num=1,
      enlargelimits=false,
      % ---- 图例：右上角 ----
      legend pos=north east,
      legend style={
         draw=none,
         legend columns=1
      },
      legend cell align=left,
      % ---- 关闭科学计数法（左轴）----
      scaled y ticks=false,
      yticklabel style={/pgf/number format/fixed}
    ]
    % OF 折线（左轴）
    \addplot+[softred, mark=square*, mark options={draw=softred, fill=softred}] coordinates {
      (1, 0.42620172993787414)
      (2, 0.6534169347866979)
      (3, 0.5666213481539742)
      (4, 0.5522686181902852)
      (5, 0.5229795601601719)
      (6, 0.505428375868354)
      (7, 0.4822358889596472)
      (8, 0.24892186298700777)
    };
    \addlegendentry{OF}

    \addlegendimage{mark=*, color=softblue}
    \addlegendentry{EM}
  \end{axis}

  % ------ 右侧轴：EM ------
  \begin{axis}[
      width=\linewidth,
      height=0.45\linewidth,
      scale only axis,
      xmin=1, xmax=8,
      ymin=0.05, ymax=0.35,
      axis y line*=right,
      axis x line=none,
      ylabel={Exact Match (EM)},
      tick align=outside,
      major tick length=2pt,
      minor tick num=1,
      % ---- 关闭科学计数法（右轴）----
      scaled y ticks=false,
      yticklabel style={/pgf/number format/fixed}
    ]
    \addplot+[
      softblue,
      mark=*
    ] coordinates {
      (1, 0.3298434352060963)
      (2, 0.11576038281205459)
      (3, 0.1648552444233507)
      (4, 0.10609318996415769)
      (5, 0.07762762762762764)
      (6, 0.08966244725738397)
      (7, 0.06818181818181818)
      (8, 0.0606060606060606)
    };
  \end{axis}
\end{tikzpicture}

